Classical and all-floating FETI methods for the simulation of arterial tissues

High-resolution and anatomically realistic computer models of biological soft tissues play a significant role in the understanding of the function of cardiovascular components in health and disease. However, the computational effort to handle fine grids to resolve the geometries as well as sophisticated tissue models is very challenging. One possibility to derive a strongly scalable parallel solution algorithm is to consider finite element tearing and interconnecting (FETI) methods. In this study we propose and investigate the application of FETI methods to simulate the elastic behavior of biological soft tissues. As one particular example we choose the artery which is - as most other biological tissues - characterized by anisotropic and nonlinear material properties. We compare two specific approaches of FETI methods, classical and all-floating, and investigate the numerical behavior of different preconditioning techniques. In comparison to classical FETI, the all-floating approach has not only advantages concerning the implementation but in many cases also concerning the convergence of the global iterative solution method. This behavior is illustrated with numerical examples. We present results of linear elastic simulations to show convergence rates, as expected from the theory, and results from the more sophisticated nonlinear case where we apply a well-known anisotropic model to the realistic geometry of an artery. Although the FETI methods have a great applicability on artery simulations we will also discuss some limitations concerning the dependence on material parameters.

==> augustin_allfloating.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'feti_allfloating.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.95539856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90574513)%
    \put(0,0){\includegraphics[width=0.7\textwidth]{augustin_allfloating_pic.pdf}}%
    \put(0.36439984,0.49335123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,5}$}}}%
    \put(0.08668688,0.20342921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,3}$}}}%
    \put(0.61050341,0.78782321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,2}$}}}%
    \put(0.61050341,0.20342921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,4}$}}}%
    \put(0.08668688,0.78782321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,1}$}}}%
  \end{picture}%
\endgroup%


==> augustin_aorta_points.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'augustin_aorta_points.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1524.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87303253)%
    \put(0,0){\includegraphics[width=\unitlength]{augustin_aorta_points_pic.pdf}}%
    \put(0.286695,0.64737582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.45778718,0.79164814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.38183542,0.55443113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.56414174,0.73615879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.68205673,0.68945524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
  \end{picture}%
\endgroup%


==> augustin_artery.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'augustin_artery.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.696417bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(0.5,1.54663042)%
    \put(0,0.05){\includegraphics[width=\unitlength]{augustin_artery_pic.pdf}}%
    \put(0.29853022,0.77734481){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.58117867,0.39253361){\rotatebox{-18.5000124}{\makebox(0,0)[lb]{\smash{\small Intima}}}}%
    \put(0.63017867,0.23253361){\rotatebox{-18.5000124}{\makebox(0,0)[lb]{\smash{\small Media}}}}%
    \put(0.68117867,0.07253361){\rotatebox{-18.5000124}{\makebox(0,0)[lb]{\smash{\small Adventitia}}}}%
    \put(-0.02856299,0.24188722){\makebox(0,0)[rb]{\smash{\footnotesize Endothelial cell}}}%
    \put(-0.02856299,0.31688722){\makebox(0,0)[rb]{\smash{\footnotesize Internal elastic lamina}}}%
    \put(-0.02856299,0.38988722){\makebox(0,0)[rb]{\smash{\footnotesize Smooth muscle cell}}}%
    \put(-0.02856299,0.46188722){\makebox(0,0)[rb]{\smash{\footnotesize Collagen fibrils}}}%
    \put(-0.02856299,0.54188722){\makebox(0,0)[rb]{\smash{\footnotesize Elastic fibrils}}}%
    \put(-0.02856299,0.62188722){\makebox(0,0)[rb]{\smash{\footnotesize Elastic lamina}}}%
    \put(-0.02856299,0.69788722){\makebox(0,0)[rb]{\smash{\footnotesize External elastic lamina}}}%
    \put(-0.02856299,0.77188722){\makebox(0,0)[rb]{\smash{\footnotesize Bundles of collagen fibrils}}}%
    \put(0.,1.11188722){\makebox(0,0)[rb]{\smash{\footnotesize\begin{tabular}{p{3.5cm}}Helically arranged fiber- reinforced medial layers\end{tabular}}}}%
    \put(0.,1.33188722){\makebox(0,0)[rb]{\smash{\footnotesize\begin{tabular}{p{3.7cm}}Composite reinforced by collagen fibers arranged in helical structures\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> augustin_classical.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'feti_classical.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{174.94763184bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84097737)%
    \put(0,0){\includegraphics[width=0.7\textwidth]{augustin_classical_pic.pdf}}%
    \put(0.3643716,0.4285152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,5}$}}}%
    \put(0.08664629,0.13858034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,3}$}}}%
    \put(0.61048612,0.72300026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,2}$}}}%
    \put(0.61048612,0.13858034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,4}$}}}%
    \put(0.08664629,0.72300026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{0,1}$}}}%
  \end{picture}%
\endgroup%


==> augustin_decomposed.tex <==
\begin{picture}(0,0)%
\includegraphics{augustin_decomposed_pic.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2710,3092)(626,-3855)
\put(1171,-1636){\makebox(0,0)[lb]{\smash{$\Omega_{0,1}$}}}
\put(2656,-1726){\makebox(0,0)[lb]{\smash{$\Omega_{0,2}$}}}
\put(2071,-3526){\makebox(0,0)[lb]{\smash{$\Omega_{0,4}$}}}
\put(766, -2851){\makebox(0,0)[lb]{\smash{$\Omega_{0,3}$}}}
\put(2116,-1276){\makebox(0,0)[lb]{\smash{$\Gamma_{0,12}$}}}
\put(2476,-2536){\makebox(0,0)[lb]{\smash{$\Gamma_{0,24}$}}}
\put(1936,-2896){\makebox(0,0)[lb]{\smash{$\Gamma_{0,34}$}}}
\put(901, -2131){\makebox(0,0)[lb]{\smash{$\Gamma_{0,13}$}}}
\put(3074,-1016){\makebox(0,0)[lb]{\smash{\footnotesize$\mathbf{N}_{0,2}$}}}
\put(2306,-1976){\makebox(0,0)[lb]{\smash{\footnotesize$\mathbf{N}_{0,1}$}}}
\put(1171,-3251){\makebox(0,0)[lb]{\smash{\footnotesize$\mathbf{N}_{0,4}$}}}
\put(1616,-1896){\makebox(0,0)[lb]{\smash{\footnotesize$\mathbf{N}_{0,3}$}}}
\put(1061,-1006){\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}
\end{picture}%


==> augustin_displacement_vs_pressure.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,3124.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,484){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \csname LTb\endcsname%
      \put(924,880){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \csname LTb\endcsname%
      \put(924,1276){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(924,1672){\makebox(0,0)[r]{\strut{}\tiny 150}}%
      \csname LTb\endcsname%
      \put(924,2068){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(924,2464){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(924,2860){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(990,352){\makebox(0,0){\strut{}\tiny 0}}%
      \put(1759,352){\makebox(0,0){\strut{}\tiny 0.5}}%
      \put(2529,352){\makebox(0,0){\strut{}\tiny 1}}%
      \put(3298,352){\makebox(0,0){\strut{}\tiny 1.5}}%
      \put(4067,352){\makebox(0,0){\strut{}\tiny 2}}%
      %\put(418,1672){\rotatebox{-270}{\makebox(0,0){\strut{}\scriptsize Internal pressure $p$ [mmHg]}}}%
      \put(418,1672){\rotatebox{-270}{\makebox(0,0){\strut{}{\tiny Internal pressure} $\scriptstyle p$ {\tiny [mmHg]}}}}%
      %\put(418,1672){\rotatebox{-270}{\makebox(0,0){\begin{scriptsize} Internal pressure\end{scriptsize} $\scriptstyle{p}$ \begin{scriptsize}[mmHg]\end{scriptsize}}}}%
      %\put(2528,154){\makebox(0,0){\strut{}\scriptsize Displacement norm $u_\mathrm{norm}$ [mm]}}%
      \put(2528,154){\makebox(0,0){\strut{}{\tiny Displacement norm} $\scriptstyle u_\mathrm{norm}$ {\tiny [mm]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3344,1042){\makebox(0,0)[r]{\strut{}\tiny A}}%
      \csname LTb\endcsname%
      \put(3344,932){\makebox(0,0)[r]{\strut{}\tiny B}}%
      \csname LTb\endcsname%
      \put(3344,822){\makebox(0,0)[r]{\strut{}\tiny C}}%
      \csname LTb\endcsname%
      \put(3344,712){\makebox(0,0)[r]{\strut{}\tiny D}}%
      \csname LTb\endcsname%
      \put(3344,602){\makebox(0,0)[r]{\strut{}\tiny E}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{augustin_displacement_vs_pressure_pic.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> augustin_domain.tex <==
\begin{picture}(0,0)%
\includegraphics{augustin_domain_pic.pdf}%
\end{picture}%
\setlength{\unitlength}{3522sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2710,3092)(626,-3855)
\put(1666,-2986){\makebox(0,0)[lb]{\smash{$\Omega_0$}}}
\put(811, -1276){\makebox(0,0)[lb]{\smash{$\Gamma_0$}}}
\put(3106,-1006){\makebox(0,0)[lb]{\smash{\footnotesize$\mathbf{N}_0$}}}
\end{picture}%


==> augustin_solve_time_aorta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1056,738){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \csname LTb\endcsname%
      \put(1056,1580){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(1056,2422){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \put(1122,352){\makebox(0,0){\strut{}\tiny 16}}%
      \put(1754,352){\makebox(0,0){\strut{}\tiny 32}}%
      \put(2386,352){\makebox(0,0){\strut{}\tiny 64}}%
      \put(3019,352){\makebox(0,0){\strut{}\tiny 128}}%
      \put(3651,352){\makebox(0,0){\strut{}\tiny 256}}%
      \put(4283,352){\makebox(0,0){\strut{}\tiny 512}}%
      \put(616,1747){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Time [s]}}}%
      \put(2702,154){\makebox(0,0){\strut{}{\tiny Number of processes} $\scriptstyle P$ {\tiny [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3560,2893){\makebox(0,0)[r]{\strut{}\tiny local time}}%
      \csname LTb\endcsname%
      \put(3560,2783){\makebox(0,0)[r]{\strut{}\tiny global CG time}}%
      \csname LTb\endcsname%
      \put(3560,2673){\makebox(0,0)[r]{\strut{}\tiny total time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{augustin_solve_time_aorta_pic.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> augustin_solve_time_carotis.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1188,714){\makebox(0,0)[r]{\strut{}\tiny 10}}%
      \csname LTb\endcsname%
      \put(1188,1480){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(1188,2245){\makebox(0,0)[r]{\strut{}\tiny 1000}}%
      \csname LTb\endcsname%
      \put(1188,3011){\makebox(0,0)[r]{\strut{}\tiny 10000}}%
      \put(1254,352){\makebox(0,0){\strut{}\tiny 16}}%
      \put(1860,352){\makebox(0,0){\strut{}\tiny 32}}%
      \put(2466,352){\makebox(0,0){\strut{}\tiny 64}}%
      \put(3071,352){\makebox(0,0){\strut{}\tiny 128}}%
      \put(3677,352){\makebox(0,0){\strut{}\tiny 256}}%
      \put(4283,352){\makebox(0,0){\strut{}\tiny 512}}%
      \put(748,1747){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Time [s]}}}%
      \put(2768,154){\makebox(0,0){\strut{}{\tiny Number of processes} $\scriptstyle P$ {\tiny [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3560,2893){\makebox(0,0)[r]{\strut{}\tiny local time}}%
      \csname LTb\endcsname%
      \put(3560,2783){\makebox(0,0)[r]{\strut{}\tiny global CG time}}%
      \csname LTb\endcsname%
      \put(3560,2673){\makebox(0,0)[r]{\strut{}\tiny total time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{augustin_solve_time_carotis_pic.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> augustin_stress_vs_displacement.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,3124.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,484){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \csname LTb\endcsname%
      \put(924,959){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(924,1434){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(924,1910){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \csname LTb\endcsname%
      \put(924,2385){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \csname LTb\endcsname%
      \put(924,2860){\makebox(0,0)[r]{\strut{}\tiny 500}}%
      \put(2525,352){\makebox(0,0){\strut{}\tiny 0.5}}%
      \put(4067,352){\makebox(0,0){\strut{}\tiny 1}}%
      %\put(418,1672){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mbox{\scriptsize Stress magnitude } \sigma_\mathrm{mag} \mbox{\scriptsize [kPa]}$ }}}%
      \put(418,1672){\rotatebox{-270}{\makebox(0,0){\strut{}{\tiny Stress magnitude} $\scriptstyle \sigma_\mathrm{mag}$ {\tiny [kPa]} }}}%
      \put(2528,154){\makebox(0,0){\strut{}{\tiny Relative displacement} $\scriptstyle u_\mathrm{rel}$ {\tiny [-]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,2742){\makebox(0,0)[r]{\strut{}\tiny A}}%
      \csname LTb\endcsname%
      \put(1518,2632){\makebox(0,0)[r]{\strut{}\tiny B}}%
      \csname LTb\endcsname%
      \put(1518,2522){\makebox(0,0)[r]{\strut{}\tiny C}}%
      \csname LTb\endcsname%
      \put(1518,2412){\makebox(0,0)[r]{\strut{}\tiny D}}%
      \csname LTb\endcsname%
      \put(1518,2302){\makebox(0,0)[r]{\strut{}\tiny E}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{augustin_stress_vs_displacement_pic.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> augustin_timestepping_iterations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,3124.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,484){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(924,1078){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(924,1672){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \csname LTb\endcsname%
      \put(924,2266){\makebox(0,0)[r]{\strut{}\tiny 350}}%
      \csname LTb\endcsname%
      \put(924,2860){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \put(990,352){\makebox(0,0){\strut{}\tiny 0}}%
      \put(1529,352){\makebox(0,0){\strut{}\tiny 100}}%
      \put(2068,352){\makebox(0,0){\strut{}\tiny 200}}%
      \put(2607,352){\makebox(0,0){\strut{}\tiny 300}}%
      \put(3146,352){\makebox(0,0){\strut{}\tiny 400}}%
      \put(3684,352){\makebox(0,0){\strut{}\tiny 500}}%
      \put(418,1672){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Iterations [-]}}}%
      \put(2528,154){\makebox(0,0){\strut{}\tiny Time step [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{augustin_timestepping_iterations_pic.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> augustin_timestepping_solve_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,3124.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,810){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(858,1350){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \csname LTb\endcsname%
      \put(858,1890){\makebox(0,0)[r]{\strut{}\tiny 350}}%
      \csname LTb\endcsname%
      \put(858,2430){\makebox(0,0)[r]{\strut{}\tiny 400}}%
      \csname LTb\endcsname%
      \put(858,2970){\makebox(0,0)[r]{\strut{}\tiny 450}}%
      \put(990,352){\makebox(0,0){\strut{}\tiny 0}}%
      \put(1529,352){\makebox(0,0){\strut{}\tiny 100}}%
      \put(2068,352){\makebox(0,0){\strut{}\tiny 200}}%
      \put(2607,352){\makebox(0,0){\strut{}\tiny 300}}%
      \put(3146,352){\makebox(0,0){\strut{}\tiny 400}}%
      \put(3684,352){\makebox(0,0){\strut{}\tiny 500}}%
      \put(418,1672){\rotatebox{-270}{\makebox(0,0){\strut{}\tiny Time [s]}}}%
      \put(2528,154){\makebox(0,0){\strut{}\tiny Time step [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{augustin_timestepping_solve_time_pic.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

